Skyrmion Dynamics and Transverse Mobility: Skyrmion Hall Angle Reversal on 2D Periodic Substrates with dc and Biharmonic ac Drives

We numerically examine the dynamics of a skyrmion interacting with a two-dimensional periodic substrate under dc and biharmonic ac drives. We show that the Magnus force of the skyrmion produces circular orbits that can resonate with the ac drive and the periodicity of the substrate to create quantized motion both parallel and perpendicular to the dc drive. The skyrmion Hall angle exhibits a series of increasing and/or decreasing steps along with strongly fluctuating regimes. In the phase locked regimes, the skyrmion Hall angle is constant and the skyrmion motion consists of periodic orbits encircling an integer number of obstacles per every or every other ac drive cycle. We also observe phases in which the skyrmion moves at $90^\circ$ with respect to the driving direction even in the presence of damping, a phenomenon called absolute transverse mobility that can exhibit reentrance as a function of dc drive. When the biharmonic ac drives have different amplitudes, in the two directions we find regimes in which the skyrmion Hall angle shows a sign reversal from positive to negative, as well as a reentrant pinning effect in which the skyrmion is mobile at low drives but becomes pinned at higher drives. These behaviors arise due to the combination of the Magnus force with the periodic motion of the skyrmions, which produce Shapiro steps, directional locking, and ratchet effects.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

